A Study in Improving BLEU Reference Coverage with Diverse Automatic Paraphrasing

We investigate a long-perceived shortcoming in the typical use of BLEU: its reliance on a single reference. Using modern neural paraphrasing techniques, we study whether automatically generating additional diverse references can provide better coverage of the space of valid translations and thereby improve its correlation with human judgments. Our experiments on the into-English language directions of the WMT19 metrics task (at both the system and sentence level) show that using paraphrased references does generally improve BLEU, and when it does, the more diverse the better. However, we also show that better results could be achieved if those paraphrases were to specifically target the parts of the space most relevant to the MT outputs being evaluated. Moreover, the gains remain slight even when human paraphrases are used, suggesting inherent limitations to BLEU's capacity to correctly exploit multiple references. Surprisingly, we also find that adequacy appears to be less important, as shown by the high results of a strong sampling approach, which even beats human paraphrases when used with sentence-level BLEU.

==> figures/baseline-correlation-progress.tex <==

% Tested at 560000 updates

%\begin{figure}[!ht]
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=both,
		minor x tick num=4,
		xlabel={\#Updates (in thousands)},
		ylabel={Pearson correlation},
		xmin=0,
		ymax=1,
		xmax=640,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left
	]
	
\addlegendentry{cs-en}
\addplot coordinates {
%(5, 0.9534555516456169)
(10, 0.9504746943796706)
(40, 0.9601717343544195)
(80, 0.9711308249966716)
(160, 0.9762774790126854)
(320, 0.9792920062482003)
(640, 0.9803660647666602)
};


\addlegendentry{de-en}
\addplot coordinates {
%(5, 0.9700398557505758)
(10, 0.9698937602303231)
(40, 0.9744588039512343)
(80, 0.9754470104469707)
(160, 0.9757843683096897)
(320, 0.9755703647205192)
(640, 0.975533290004806)
};


\addlegendentry{et-en}
\addplot coordinates {
%(5, 0.9898827877649773)
(10, 0.989864016825344)
(40, 0.9939681606518911)
(80, 0.9943824487948515)
(160, 0.9944499719492157)
(320, 0.9946745701167087)
(640, 0.9947233052777065)
};


\addlegendentry{fi-en}
\addplot coordinates {
%(5, 0.9671539234113294)
(10, 0.9642069642208443)
(40, 0.9720231553824437)
(80, 0.9717786269285761)
(160, 0.9744542297662103)
(320, 0.9756893343301423)
(640, 0.9746138179595177)
};


\addlegendentry{ru-en}
\addplot coordinates {
%(5, 0.9689900869667701)
(10, 0.9700374254417434)
(40, 0.9695269391033687)
(80, 0.96929257230976)
(160, 0.9699586312798238)
(320, 0.9692671330818875)
(640, 0.9694892506140896)
};

% Missing out TR-EN as it messes up the plot's visibility


\addlegendentry{zh-en}
\addplot coordinates {
%(5, 0.979785848581058)
(10, 0.9810914766360933)
(40, 0.9830231776350358)
(80, 0.98325949247294)
(160, 0.9836475846851949)
(320, 0.9836556513075408)
(640, 0.9834283429482906)
};
	
	\end{axis}
\end{tikzpicture}
\caption{\label{fig:training-progress-correlation}Pearson correlation of the baseline model (with 5 additional (synthetic) references) on newstest2018 at various stages of training (measured by number of updates). %See Table~\ref{tab:training-progress-bleu} for the corresponding BLEU scores of these models.
}
%\end{figure}

==> figures/baseline-seglevel-correlations-during-training.tex <==

% Tested at 560000 updates

\begin{figure}[!ht]
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=both,
		minor x tick num=4,
		xlabel={\#Updates (in thousands)},
		ylabel={Pearson correlation},
		xmin=0,
		ymax=1,
		xmax=640,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left
	]
	
\addlegendentry{cs-en}
\addplot coordinates {
(10, 0.21)
(32, 0.23)
(64, 0.22)
(160, 0.9762774790126854)
(320, 0.9792920062482003)
(640, 0.9803660647666602)
};


\addlegendentry{de-en}
\addplot coordinates {
(10, 0.42)
(32, 0.44)
(64, 0.45)
(160, 0.9757843683096897)
(320, 0.9755703647205192)
(640, 0.975533290004806)
};


\addlegendentry{et-en}
\addplot coordinates {
(10, 0.28)
(32, 0.30)
(64, 0.30)
(160, 0.9944499719492157)
(320, 0.9946745701167087)
(640, 0.9947233052777065)
};


\addlegendentry{fi-en}
\addplot coordinates {
(10, 0.16)
(32, 0.16)
(64, 0.16)
(160, 0.9744542297662103)
(320, 0.9756893343301423)
(640, 0.9746138179595177)
};


\addlegendentry{ru-en}
\addplot coordinates {
(10, 0.24)
(32, 0.24)
(64, 0.25)
(160, 0.9699586312798238)
(320, 0.9692671330818875)
(640, 0.9694892506140896)
};

% Missing out TR-EN as it messes up the plot's visibility


\addlegendentry{zh-en}
\addplot coordinates {
(10, 0.17)
(32, 0.18)
(64, 0.18)
(160, 0.9836475846851949)
(320, 0.9836556513075408)
(640, 0.9834283429482906)
};
	
	\end{axis}
\end{tikzpicture}
\caption{\label{fig:training-progres-correlation}Pearson correlation of the baseline model (with 5 additional (synthetic) references) on newstest2018 at various stages of training (measured by number of updates). See Table~\ref{tab:training-progress-bleu} for the corresponding BLEU scores of these models.}
\end{figure}

==> figures/deen-baseline.tex <==
\begin{figure}[!ht]
\pgfplotsset{
  every axis plot/.append style={line width=0.8pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=major,
		xmin=100,
		ymax=0.98,
		xmax = 2000,
		ylabel = Pearson coefficient,
		xlabel = sample size, 
		legend style={
            at={(1,-0.2)},
            legend columns=5,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
	]
	
\addlegendentry{0}
\addplot coordinates {
 (100, 0.9705319481922456) (200, 0.9706255556195063) (300, 0.9686711415305257) (400, 0.9679710683822043) (500, 0.9680351656406492)
 (600, 0.9681304293794384) (700, 0.9691457812405526) (800, 0.9674633673678871) (900, 0.968150767795255) (1000, 0.9678967911683136)
 (1100, 0.9673819515449185) (1200, 0.9683968855868177) (1300, 0.9669384388990865) (1400, 0.9676156266355129) (1500, 0.9678245915459492)
 (1600, 0.9673376525917619) (1700, 0.9666492856435589) (1800, 0.967019977236037) (1900, 0.9671141389553175) (2000, 0.9672597451065164)};
 
 
\addlegendentry{1}
\addplot coordinates {
 (100, 0.9753818209766982) (200, 0.9737964895912352) (300, 0.9727578145711936) (400, 0.9719656738719542) (500, 0.9726198192627816)
 (600, 0.9726003742706008) (700, 0.9735857901051775) (800, 0.9723289996104144) (900, 0.9727624363074809) (1000, 0.9720892658590878)
 (1100, 0.9719036858111282) (1200, 0.9724409139506394) (1300, 0.9714353793057421) (1400, 0.9719961212298469) (1500, 0.9720974575644428)
 (1600, 0.9717986863445893) (1700, 0.9713847742236102) (1800, 0.9716203841370422) (1900, 0.9716314764275739) (2000, 0.9716394767910941)};
 
\addlegendentry{5}
\addplot coordinates {
 (100, 0.9772305252747202) (200, 0.9760951435682175) (300, 0.974902395269341) (400, 0.9740593979775038) (500, 0.9747377823259904)
 (600, 0.9749472357284685) (700, 0.9757489901210914) (800, 0.9746369180576311) (900, 0.9749910398932681) (1000, 0.9743468065858633)
 (1100, 0.9744458092368324) (1200, 0.9746456395981421) (1300, 0.973892669684024) (1400, 0.9745360972557436) (1500, 0.9743603792811493)
 (1600, 0.974232498242302) (1700, 0.9737607887893975) (1800, 0.9738143566673343) (1900, 0.9739974127305622) (2000, 0.9738256142673224)};
 
\addlegendentry{10}
\addplot coordinates {
 (100, 0.9780156509698595) (200, 0.9768656270095051) (300, 0.9757703557491608) (400, 0.9748971371619208) (500, 0.975660450990252)
 (600, 0.9755293233279141) (700, 0.9764081164825464) (800, 0.9753358306236773) (900, 0.9757520675759979) (1000, 0.9751583082572841)
 (1100, 0.9753167654165569) (1200, 0.9755347899061161) (1300, 0.9748358850189471) (1400, 0.9753794408707614) (1500, 0.9753232928582521)
 (1600, 0.9750749066993553) (1700, 0.9745417781489683) (1800, 0.9747709108736996) (1900, 0.9748871859051778) (2000, 0.9747362548059946)};
 
\addlegendentry{20}
\addplot coordinates {
 (100, 0.9780803074934366) (200, 0.9769053551198218) (300, 0.9757480924922518) (400, 0.9751304738910993) (500, 0.9758540358793291)
 (600, 0.9756332611962937) (700, 0.9764464705578437) (800, 0.9755264473340493) (900, 0.9759396037712126) (1000, 0.9752187720767913)
 (1100, 0.975441069056431) (1200, 0.9757345165658036) (1300, 0.9749118620392332) (1400, 0.9754452525649029) (1500, 0.9754769517009603)
 (1600, 0.9751039976115266) (1700, 0.9747847629747683) (1800, 0.974761089948609) (1900, 0.9749473506732955) (2000, 0.9748971978380312)};
 

\end{axis}
\end{tikzpicture}
\caption{\label{fig:deen-baseline}Pearson correlation for de-en between outputs of the baseline model and human judgements.}
\end{figure}

==> figures/diversity-vs-correlation-seg-rel.tex <==
%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=6.6cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=0.5,
		ymax=34,
		ymin=-5,
		ylabel = Relative gain in Kendall's $\tau$,
		xlabel = Diversity (DS$_{\textit{BOW}}$), 
		xtick distance = 0.1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]

	
\addlegendentry{de-en}
% BOW results
\addplot[draw=none,mark=triangle,blue] coordinates {
(0.185709145,5.454545455)
(0.07465435,1.818181818)
(0.36410392,9.090909091)
(0.192145473,12.72727273)
(0.23933062,9.090909091)
(0.216712021,10.90909091)
(0.074196686,1.818181818)
(0.406292699,32.72727273)
(0.230737242,12.72727273)
(0.269963525,18.18181818)
(0.239071851,12.72727273)
(0.074280758,0)
(0.449424123,45.45454545)
(0.264853693,10.90909091)
(0.292012329,9.090909091)
(0.265442506,12.72727273)
(0.074344133,1.818181818)
(0.513844608,41.81818182)
(0.305316505,9.090909091)
(0.312841387,14.54545455)
};



\addlegendentry{fi-en}
% BOW results
\addplot[draw=none,mark=square,red] coordinates {
(0.179380071,8.771929825)
(0.067224398,5.263157895)
(0.352168931,6.140350877)
(0.186568123,6.140350877)
(0.239742247,6.140350877)
(0.214855945,9.649122807)
(0.066746604,5.263157895)
(0.398914867,10.0877193)
(0.223827903,7.456140351)
(0.270567681,8.333333333)
(0.237574421,9.210526316)
(0.066774108,5.263157895)
(0.442896973,12.28070175)
(0.261719191,6.140350877)
(0.294236144,9.210526316)
(0.263789442,8.333333333)
(0.06683718,5.263157895)
(0.510841139,11.40350877)
(0.304435573,7.456140351)
(0.315291791,12.28070175)
};




\addlegendentry{gu-en}
% BOW results
\addplot[draw=none,mark=o,black] coordinates {
(0.181524525,9.142857143)
(0.064503784,5.142857143)
(0.320859017,8)
(0.181932641,7.428571429)
(0.249056936,8.571428571)
(0.214016092,8)
(0.06517204,5.142857143)
(0.372088695,9.714285714)
(0.215881014,6.857142857)
(0.270465321,11.42857143)
(0.238584002,7.428571429)
(0.065435242,5.714285714)
(0.41735187,10.85714286)
(0.25375536,9.142857143)
(0.292779656,11.42857143)
(0.267272126,10.28571429)
(0.06549901,5.714285714)
(0.485675344,10.85714286)
(0.295277322,6.285714286)
(0.316234931,11.42857143)
};

\addlegendentry{kk-en}
% BOW results
\addplot[draw=none,mark=*,gray] coordinates {
(0.193946908,0.27173913)
(0.090112969,1.358695652)
(0.35714719,0.543478261)
(0.200729968,-0.27173913)
(0.266323373,2.989130435)
(0.226335427,0.815217391)
(0.090551581,1.630434783)
(0.410110409,1.630434783)
(0.241781899,1.086956522)
(0.291589039,2.173913043)
(0.250249135,0.815217391)
(0.090216407,1.630434783)
(0.45473356,2.717391304)
(0.274867126,0.543478261)
(0.31337101,1.902173913)
(0.275842936,2.173913043)
(0.089943353,1.630434783)
(0.517551855,2.989130435)
(0.314518868,1.358695652)
(0.333436609,1.358695652)
};

\addlegendentry{lt-en}
% BOW results
\addplot[draw=none,mark=|,olive] coordinates {
(0.192409268,9.960159363)
(0.114189104,7.569721116)
(0.380908735,13.54581673)
(0.211635964,10.75697211)
(0.250666209,10.75697211)
(0.223546688,11.95219124)
(0.114874816,7.171314741)
(0.418017365,17.52988048)
(0.238271561,13.14741036)
(0.276328809,11.95219124)
(0.243013834,13.94422311)
(0.115147556,7.171314741)
(0.452670815,20.71713147)
(0.268177119,12.35059761)
(0.295758933,14.34262948)
(0.263703757,14.74103586)
(0.115382821,7.569721116)
(0.507564808,23.10756972)
(0.304980763,15.53784861)
(0.313283537,13.54581673)
};

\addlegendentry{ru-en}
% BOW results
\addplot[draw=none,mark=diamond,orange] coordinates {
(0.192356389,12.28070175)
(0.089381273,7.01754386)
(0.357841407,7.01754386)
(0.202511879,7.01754386)
(0.251704295,5.263157895)
(0.222860223,13.15789474)
(0.089680915,7.01754386)
(0.401354206,11.40350877)
(0.237501375,7.894736842)
(0.275047806,4.385964912)
(0.243728566,5.263157895)
(0.08961931,7.01754386)
(0.443522805,14.03508772)
(0.27329761,10.52631579)
(0.296261107,6.140350877)
(0.268533716,7.01754386)
(0.089556709,7.01754386)
(0.507175905,11.40350877)
(0.313196839,12.28070175)
(0.31681953,6.140350877)
};

\addlegendentry{zh-en}
% BOW results
\addplot[draw=none,mark=pentagon,purple] coordinates {
(0.224487413,-1.261829653)
(0.172090163,0)
(0.440665842,-2.208201893)
(0.247365652,-0.315457413)
(0.27863214,-2.208201893)
(0.247228769,0)
(0.17191665,-0.630914826)
(0.470148268,-1.261829653)
(0.268314354,-0.630914826)
(0.296945788,-0.94637224)
(0.261885802,0.630914826)
(0.172069039,-0.630914826)
(0.495103677,0)
(0.293992414,-2.523659306)
(0.312384899,-0.94637224)
(0.280121559,0.94637224)
(0.172061552,-0.315457413)
(0.537280737,0.315457413)
(0.332161613,-4.100946372)
(0.325883699,-2.208201893)
};

%de-en
\addplot[thick,blue] {87.439 * x - 8.4212};
%fi-en
\addplot[thick,red] {14.183 * x + 4.484};
%gu-en
\addplot[thick,black] {14.44 * x + 4.939};
%kk-en
\addplot[thick,gray] {2.7857 * x + 0.7315};
%lt-en
\addplot[thick,olive]{36.162 * x + 3.2848};
%ru-en
\addplot[thick,orange] {10.417 * x + 5.7764};
%zh-en
\addplot[thick,purple] {-1.3081 * x - 0.5223};

 
\end{axis}
\end{tikzpicture}}

==> figures/diversity-vs-correlation-seg.tex <==
%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=6.6cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=0.5,
 		% ymax=34,
		% ymin=-5,
		ylabel = Absolute gain in Kendall's $\tau$,
		xlabel = Diversity (DS$_{\textit{BOW}}$), 
		xtick distance = 0.1,
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]

	
\addlegendentry{de-en}
% BOW results
\addplot[draw=none,mark=triangle,blue] coordinates {
(0.185709145288,0.003)
(0.0746543504557,0.001)
(0.364103919534,0.005)
(0.192145472612,0.007)
(0.239330620017,0.005)
(0.216712020526,0.006)
(0.0741966857501,0.001)
(0.406292698522,0.018)
(0.230737241657,0.007)
(0.269963525226,0.01)
(0.239071851112,0.007)
(0.0742807581059,0.0)
(0.449424123242,0.025)
(0.264853692762,0.006)
(0.292012329416,0.005)
(0.265442506004,0.007)
(0.0743441329959,0.001)
(0.513844607653,0.023)
(0.305316505046,0.005)
(0.312841386936,0.008)
};



\addlegendentry{fi-en}
% BOW results
\addplot[draw=none,mark=square,red] coordinates {
(0.179380070839,0.02)
(0.067224397588,0.012)
(0.352168930985,0.014)
(0.186568123227,0.014)
(0.239742247385,0.014)
(0.214855945195,0.022)
(0.0667466038154,0.012)
(0.398914866529,0.023)
(0.223827903416,0.017)
(0.270567680591,0.019)
(0.237574420991,0.021)
(0.0667741075469,0.012)
(0.442896972763,0.028)
(0.261719190829,0.014)
(0.294236144162,0.021)
(0.263789441628,0.019)
(0.0668371802924,0.012)
(0.510841138874,0.026)
(0.304435572691,0.017)
(0.315291790801,0.028)
};




\addlegendentry{gu-en}
% BOW results
\addplot[draw=none,mark=o,black] coordinates {
(0.181524524533,0.016)
(0.0645037837645,0.009)
(0.320859016606,0.014)
(0.181932641431,0.013)
(0.249056935588,0.015)
(0.214016092374,0.014)
(0.0651720400453,0.009)
(0.372088694688,0.017)
(0.215881014343,0.012)
(0.270465321443,0.02)
(0.238584002409,0.013)
(0.0654352418899,0.01)
(0.417351869903,0.019)
(0.253755360147,0.016)
(0.292779656384,0.02)
(0.267272126295,0.018)
(0.0654990100256,0.01)
(0.485675344052,0.019)
(0.295277322229,0.011)
(0.31623493059,0.02)
};

\addlegendentry{kk-en}
% BOW results
\addplot[draw=none,mark=*,gray] coordinates {
(0.19394690794,0.001)
(0.0901129692546,0.005)
(0.35714718999,0.002)
(0.200729967661,-0.001)
(0.266323372536,0.011)
(0.226335427159,0.003)
(0.0905515814413,0.006)
(0.410110409491,0.006)
(0.241781899105,0.004)
(0.291589039057,0.008)
(0.250249134506,0.003)
(0.0902164072461,0.006)
(0.454733560258,0.01)
(0.274867126437,0.002)
(0.31337100985,0.007)
(0.275842935874,0.008)
(0.0899433525163,0.006)
(0.517551855,0.011)
(0.314518868276,0.005)
(0.333436608627,0.005)
};

\addlegendentry{lt-en}
% BOW results
\addplot[draw=none,mark=|,olive] coordinates {
(0.192409268255,0.025)
(0.114189104179,0.019)
(0.38090873517,0.034)
(0.211635964415,0.027)
(0.250666208805,0.027)
(0.223546688363,0.03)
(0.114874816275,0.018)
(0.418017365479,0.044)
(0.238271561085,0.033)
(0.276328809372,0.03)
(0.243013833544,0.035)
(0.115147556036,0.018)
(0.45267081486,0.052)
(0.26817711884,0.031)
(0.295758933091,0.036)
(0.263703756824,0.037)
(0.115382821325,0.019)
(0.507564808455,0.058)
(0.304980762987,0.039)
(0.313283537107,0.034)
};

\addlegendentry{ru-en}
% BOW results
\addplot[draw=none,mark=diamond,orange] coordinates {
(0.192356388546,0.014)
(0.0893812728579,0.008)
(0.357841406864,0.008)
(0.202511878767,0.008)
(0.251704295321,0.006)
(0.222860223282,0.015)
(0.089680914947,0.008)
(0.401354205522,0.013)
(0.237501374569,0.009)
(0.275047806255,0.005)
(0.243728566391,0.006)
(0.089619310061,0.008)
(0.44352280477,0.016)
(0.273297610244,0.012)
(0.29626110723,0.007)
(0.268533716269,0.008)
(0.08955670861,0.008)
(0.507175905478,0.013)
(0.313196838586,0.014)
(0.316819530336,0.007)
};

\addlegendentry{zh-en}
% BOW results
\addplot[draw=none,mark=pentagon,purple] coordinates {
(0.224487413284,-0.004)
(0.1720901633,0.0)
(0.440665841775,-0.007)
(0.24736565154,-0.001)
(0.278632139752,-0.007)
(0.247228769076,0.0)
(0.171916649768,-0.002)
(0.470148267961,-0.004)
(0.268314353623,-0.002)
(0.296945787727,-0.003)
(0.261885802325,0.002)
(0.172069038648,-0.002)
(0.495103677298,0.0)
(0.293992413696,-0.008)
(0.312384898896,-0.003)
(0.280121559093,0.003)
(0.172061551824,-0.001)
(0.537280736582,0.001)
(0.332161613358,-0.013)
(0.325883699207,-0.007)
};

%de-en
\addplot[thick,blue] {0.0481 * x - 0.0046};
%fi-en
\addplot[thick,red] {0.0323 * x + 0.0102};
%gu-en
\addplot[thick,black] {0.0253 * x + 0.0086};
%kk-en
\addplot[thick,gray] {0.0103 * x + 0.0027};
%lt-en
\addplot[thick,olive]{0.0908 * x + 0.0082};
%ru-en
\addplot[thick,orange] {0.0119 * x + 0.0066};
%zh-en
\addplot[thick,purple] {-0.0041 * x - 0.0017};

 
\end{axis}
\end{tikzpicture}}

==> figures/diversity-vs-correlation-sys-rel.tex <==


%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=6.6cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=0.5,
		%ymax=1,
		ylabel = Relative gain in Pearson's $r$,
		%xlabel = Diversity (DS$_{\textit{BOW}}$), 
		xtick distance = 0.1,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]

	
\addlegendentry{de-en}
% BOW results
\addplot[draw=none,mark=triangle,blue] coordinates {
(0.185709145,3.483146067)
(0.07465435,2.921348315)
(0.36410392,4.04494382)
(0.192145473,3.93258427)
(0.23933062,4.04494382)
(0.216712021,4.269662921)
(0.074196686,2.921348315)
(0.406292699,5.280898876)
(0.230737242,4.943820225)
(0.269963525,4.831460674)
(0.239071851,4.943820225)
(0.074280758,2.921348315)
(0.449424123,5.842696629)
(0.264853693,5.393258427)
(0.292012329,5.393258427)
(0.265442506,5.168539326)
(0.074344133,2.921348315)
(0.513844608,6.292134831)
(0.305316505,5.842696629)
(0.312841387,5.730337079)
};

\addlegendentry{fi-en}
% BOW results
\addplot[draw=none,mark=square,red] coordinates {
(0.179380071,-0.101522843)
(0.067224398,0.101522843)
(0.352168931,0.101522843)
(0.186568123,0.101522843)
(0.239742247,-0.101522843)
(0.214855945,-0.101522843)
(0.066746604,0.101522843)
(0.398914867,-0.101522843)
(0.223827903,0)
(0.270567681,-0.304568528)
(0.237574421,-0.101522843)
(0.066774108,0.101522843)
(0.442896973,-0.507614213)
(0.261719191,-0.406091371)
(0.294236144,-0.507614213)
(0.263789442,0)
(0.06683718,0.101522843)
(0.510841139,-0.913705584)
(0.304435573,-0.507614213)
(0.315291791,-0.507614213)
};



\addlegendentry{gu-en}
% BOW results
\addplot[draw=none,mark=o,black] coordinates {
(0.181524525,-0.625782228)
(0.064503784,0.750938673)
(0.320859017,0)
(0.181932641,0)
(0.249056936,-0.125156446)
(0.214016092,-0.750938673)
(0.06517204,0.750938673)
(0.372088695,-0.125156446)
(0.215881014,-0.500625782)
(0.270465321,-0.375469337)
(0.238584002,-0.750938673)
(0.065435242,0.750938673)
(0.41735187,0.125156446)
(0.25375536,-1.376720901)
(0.292779656,-0.750938673)
(0.267272126,-0.375469337)
(0.06549901,0.750938673)
(0.485675344,0.125156446)
(0.295277322,-3.504380476)
(0.316234931,-1.251564456)
};

\addlegendentry{kk-en}
% BOW results
\addplot[draw=none,mark=*,gray] coordinates {
(0.193946908,1.590668081)
(0.090112969,1.484623542)
(0.35714719,2.014846235)
(0.200729968,1.696712619)
(0.266323373,1.802757158)
(0.226335427,1.908801697)
(0.090551581,1.484623542)
(0.410110409,2.43902439)
(0.241781899,2.120890774)
(0.291589039,2.226935313)
(0.250249135,2.120890774)
(0.090216407,1.484623542)
(0.45473356,2.863202545)
(0.274867126,2.545068929)
(0.31337101,2.545068929)
(0.275842936,2.332979852)
(0.089943353,1.484623542)
(0.517551855,3.181336161)
(0.314518868,2.863202545)
(0.333436609,2.757158006)
};

\addlegendentry{lt-en}
% BOW results
\addplot[draw=none,mark=square*,olive] coordinates {
(0.192409268,1.651186791)
(0.114189104,1.444788442)
(0.380908735,1.857585139)
(0.211635964,1.547987616)
(0.250666209,1.547987616)
(0.223546688,1.754385965)
(0.114874816,1.444788442)
(0.418017365,2.063983488)
(0.238271561,1.857585139)
(0.276328809,1.857585139)
(0.243013834,1.754385965)
(0.115147556,1.444788442)
(0.452670815,2.373581011)
(0.268177119,1.960784314)
(0.295758933,1.960784314)
(0.263703757,1.857585139)
(0.115382821,1.547987616)
(0.507564808,2.373581011)
(0.304980763,2.063983488)
(0.313283537,2.063983488)
};

\addlegendentry{ru-en}
% BOW results
\addplot[draw=none,mark=diamond,orange] coordinates {
(0.192356389,6.032482599)
(0.089381273,5.220417633)
(0.357841407,6.380510441)
(0.202511879,5.800464037)
(0.251704295,6.148491879)
(0.222860223,6.844547564)
(0.089680915,5.336426914)
(0.401354206,7.77262181)
(0.237501375,6.496519722)
(0.275047806,6.496519722)
(0.243728566,7.192575406)
(0.08961931,5.336426914)
(0.443522805,8.120649652)
(0.27329761,6.728538283)
(0.296261107,6.844547564)
(0.268533716,7.77262181)
(0.089556709,5.336426914)
(0.507175905,8.120649652)
(0.313196839,7.192575406)
(0.31681953,6.960556845)

};

\addlegendentry{zh-en}
% BOW results
\addplot[draw=none,mark=pentagon,purple] coordinates {
(0.224487413,1.126126126)
(0.172090163,1.126126126)
(0.440665842,0.900900901)
(0.247365652,1.689189189)
(0.27863214,1.238738739)
(0.247228769,1.351351351)
(0.17191665,1.126126126)
(0.470148268,1.576576577)
(0.268314354,0.900900901)
(0.296945788,1.126126126)
(0.261885802,1.689189189)
(0.172069039,1.238738739)
(0.495103677,2.027027027)
(0.293992414,-0.225225225)
(0.312384899,1.013513514)
(0.280121559,2.252252252)
(0.172061552,1.238738739)
(0.537280737,2.027027027)
(0.332161613,-1.013513514)
(0.325883699,0.900900901)
};

%de-en
\addplot[thick,blue] {7.7314 * x + 2.6058};
%fi-en
\addplot[thick,red] {-1.7381 * x + 0.2538};
%gu-en
\addplot[thick,black] {-2.9958 * x + 0.361};
%kk-en
\addplot[thick,gray] {3.926 * x + 1.1103};
%lt-en
\addplot[thick,olive]{2.3188 * x + 1.2069};
%ru-en
\addplot[thick,orange] {7.0566 * x + 4.7854};
%zh-en
\addplot[thick,purple] {1.1423 * x + 0.8228};

 
\end{axis}
\end{tikzpicture}}

==> figures/diversity-vs-correlation-sys.tex <==


%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=6.6cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=0.5,
		%ymax=1,
		ylabel = Absolute gain in Pearson's $r$,
		%xlabel = Diversity (DS$_{\textit{BOW}}$), 
		xtick distance = 0.1,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]

	
\addlegendentry{de-en}
% BOW results
\addplot[draw=none,mark=triangle,blue] coordinates {
(0.185709145288,0.031)
(0.0746543504557,0.026)
(0.364103919534,0.036)
(0.192145472612,0.035)
(0.239330620017,0.036)
(0.216712020526,0.038)
(0.0741966857501,0.026)
(0.406292698522,0.047)
(0.230737241657,0.044)
(0.269963525226,0.043)
(0.239071851112,0.044)
(0.0742807581059,0.026)
(0.449424123242,0.052)
(0.264853692762,0.048)
(0.292012329416,0.048)
(0.265442506004,0.046)
(0.0743441329959,0.026)
(0.513844607653,0.056)
(0.305316505046,0.052)
(0.312841386936,0.051)
};

\addlegendentry{fi-en}
% BOW results
\addplot[draw=none,mark=square,red] coordinates {
(0.179380070839,-0.001)
(0.067224397588,0.001)
(0.352168930985,0.001)
(0.186568123227,0.001)
(0.239742247385,-0.001)
(0.214855945195,-0.001)
(0.0667466038154,0.001)
(0.398914866529,-0.001)
(0.223827903416,0.0)
(0.270567680591,-0.003)
(0.237574420991,-0.001)
(0.0667741075469,0.001)
(0.442896972763,-0.005)
(0.261719190829,-0.004)
(0.294236144162,-0.005)
(0.263789441628,0.0)
(0.0668371802924,0.001)
(0.510841138874,-0.009)
(0.304435572691,-0.005)
(0.315291790801,-0.005)
};



\addlegendentry{gu-en}
% BOW results
\addplot[draw=none,mark=o,black] coordinates {
(0.181524524533,-0.005)
(0.0645037837645,0.006)
(0.320859016606,0.0)
(0.181932641431,0.0)
(0.249056935588,-0.001)
(0.214016092374,-0.006)
(0.0651720400453,0.006)
(0.372088694688,-0.001)
(0.215881014343,-0.004)
(0.270465321443,-0.003)
(0.238584002409,-0.006)
(0.0654352418899,0.006)
(0.417351869903,0.001)
(0.253755360147,-0.011)
(0.292779656384,-0.006)
(0.267272126295,-0.003)
(0.0654990100256,0.006)
(0.485675344052,0.001)
(0.295277322229,-0.028)
(0.31623493059,-0.01)
};

\addlegendentry{kk-en}
% BOW results
\addplot[draw=none,mark=*,gray] coordinates {
(0.19394690794,0.015)
(0.0901129692546,0.014)
(0.35714718999,0.019)
(0.200729967661,0.016)
(0.266323372536,0.017)
(0.226335427159,0.018)
(0.0905515814413,0.014)
(0.410110409491,0.023)
(0.241781899105,0.02)
(0.291589039057,0.021)
(0.250249134506,0.02)
(0.0902164072461,0.014)
(0.454733560258,0.027)
(0.274867126437,0.024)
(0.31337100985,0.024)
(0.275842935874,0.022)
(0.0899433525163,0.014)
(0.517551855,0.03)
(0.314518868276,0.027)
(0.333436608627,0.026)
};

\addlegendentry{lt-en}
% BOW results
\addplot[draw=none,mark=square*,olive] coordinates {
(0.192409268255,0.016)
(0.114189104179,0.014)
(0.38090873517,0.018)
(0.211635964415,0.015)
(0.250666208805,0.015)
(0.223546688363,0.017)
(0.114874816275,0.014)
(0.418017365479,0.02)
(0.238271561085,0.018)
(0.276328809372,0.018)
(0.243013833544,0.017)
(0.115147556036,0.014)
(0.45267081486,0.023)
(0.26817711884,0.019)
(0.295758933091,0.019)
(0.263703756824,0.018)
(0.115382821325,0.015)
(0.507564808455,0.023)
(0.304980762987,0.02)
(0.313283537107,0.02)
};

\addlegendentry{ru-en}
% BOW results
\addplot[draw=none,mark=diamond,orange] coordinates {
(0.192356388546,0.052)
(0.0893812728579,0.045)
(0.357841406864,0.055)
(0.202511878767,0.05)
(0.251704295321,0.053)
(0.222860223282,0.059)
(0.089680914947,0.046)
(0.401354205522,0.067)
(0.237501374569,0.056)
(0.275047806255,0.056)
(0.243728566391,0.062)
(0.089619310061,0.046)
(0.44352280477,0.07)
(0.273297610244,0.058)
(0.29626110723,0.059)
(0.268533716269,0.067)
(0.08955670861,0.046)
(0.507175905478,0.07)
(0.313196838586,0.062)
(0.316819530336,0.06)
};

\addlegendentry{zh-en}
% BOW results
\addplot[draw=none,mark=pentagon,purple] coordinates {
(0.224487413284,0.01)
(0.1720901633,0.01)
(0.440665841775,0.008)
(0.24736565154,0.015)
(0.278632139752,0.011)
(0.247228769076,0.012)
(0.171916649768,0.01)
(0.470148267961,0.014)
(0.268314353623,0.008)
(0.296945787727,0.01)
(0.261885802325,0.015)
(0.172069038648,0.011)
(0.495103677298,0.018)
(0.293992413696,-0.002)
(0.312384898896,0.009)
(0.280121559093,0.02)
(0.172061551824,0.011)
(0.537280736582,0.018)
(0.332161613358,-0.009)
(0.325883699207,0.008)
};

%de-en
\addplot[thick,blue] {0.0688 * x + 0.0232};
%fi-en
\addplot[thick,red] {-0.0171 * x + 0.0025};
%gu-en
\addplot[thick,black] {-0.0239 * x + 0.0029};
%kk-en
\addplot[thick,gray] {0.037 * x + 0.0105};
%lt-en
\addplot[thick,olive]{0.0225 * x + 0.0117};
%ru-en
\addplot[thick,orange] {0.0608 * x + 0.0413};
%zh-en
\addplot[thick,purple] {0.0101 * x + 0.0073};

 
\end{axis}
\end{tikzpicture}}

==> figures/effect-adding-refs-plain-seg-19.tex <==
%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=6cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=20,
		ymax=0.4,
		ylabel = Kendall's $\tau$,
		xlabel = \#additional references, 
		xtick distance = 5,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]
 
 \addlegendentry{kk-en}
\addplot coordinates {
 (0,0.368) (1,0.383) (2,0.379) (5,0.376) (10,0.375) (20,0.373)};
 
 \addlegendentry{zh-en}
\addplot coordinates {
(0,0.317) (1,0.315) (2,0.310) (5,0.314) (10,0.314) (20,0.310)};
 
 \addlegendentry{lt-en}
\addplot coordinates {
 (0,0.251) (1,0.278) (2,0.278) (5,0.281) (10,0.287) (20,0.285)};
 
 \addlegendentry{fi-en}
\addplot coordinates {
(0,0.228) (1,0.242) (2,0.242) (5,0.247) (10,0.249) (20,0.256)};
 
 \addlegendentry{gu-en}
\addplot coordinates {
(0,0.175) (1,0.185) (2,0.190) (5,0.195) (10,0.195) (20,0.195)};
 
  \addlegendentry{ru-en}
\addplot coordinates {
 (0,0.114) (1,0.123) (2,0.120) (5,0.119) (10,0.121) (20,0.121)};
 
 \addlegendentry{de-en}
\addplot coordinates {
(0,0.055) (1,0.061) (2,0.060) (5,0.065) (10,0.060) (20,0.063)};
 

 
\end{axis}
\end{tikzpicture}}
%\caption{\label{fig:treelstm-plain-num-seg} WMT19 Segment-level correlations for \treelstmplain (adding 0-20 synthetic references).}
%\end{figure}

==> figures/effect-adding-refs-plain-sys-19.tex <==
%\begin{figure}[!t]
\resizebox{\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=5.5cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=20,
		ymax=1,
		ylabel = Pearson's $r$,
		xlabel = \#additional references, 
		xtick distance = 5,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]
	
	  \addlegendentry{lt-en}
\addplot coordinates {
 (0,0.969) (1,0.982) (2, 0.984) (5, 0.987) (10, 0.988) (20, 0.989)};
	
	 \addlegendentry{fi-en}
\addplot coordinates {
(0, 0.985) (1, 0.985) (2, 0.984) (5, 0.982) (10, 0.980) (20, 0.980)};
 

 
 \addlegendentry{kk-en}
\addplot coordinates {
 (0,0.943) (1,0.958) (2,0.960) (5,0.964) (10,0.967) (20,0.969)};
 
  \addlegendentry{de-en}
\addplot coordinates {
(0, 0.890) (1, 0.921) (2, 0.926) (5, 0.933) (10, 0.938) (20, 0.941)};
 
   \addlegendentry{ru-en}
\addplot coordinates {
 (0, 0.862) (1, 0.910) (2, 0.915) (5, 0.918) (10, 0.921) (20, 0.922)};


\addlegendentry{zh-en}
\addplot coordinates {
(0, 0.888) (1, 0.901) (2, 0.899) (5, 0.898) (10, 0.897) (20, 0.896)};
 
   \addlegendentry{gu-en}
\addplot coordinates {
(0, 0.799) (1, 0.800) (2, 0.798) (5, 0.796) (10, 0.793) (20, 0.789)};
 
\end{axis}
\end{tikzpicture}}

==> figures/improved-vs-degraded-vertical.tex <==

\begin{figure}[!ht]
\scalebox{0.8}{
\begin{tikzpicture}
  \begin{axis}[
    height=3.3cm,
    width=10cm,
    %axis x line*=right,
    minor y tick num=1,
    yminorgrids,
    x dir=reverse,
    ymajorgrids,
    ytick distance=4,
    minor y grid style={line        width=.2pt,draw=gray!50},
    name=negative2,
    every y tick label/.append style={font=\small},%, xshift=0.5ex},
    ybar=-0pt,
    ylabel={\small\% degraded},
    ymin=0, ymax=11,
    y dir=reverse,
    %x dir=reverse,
    bar width=-4pt,
    %x dir=reverse,
    x axis line style = { opacity = 0 },
    %axis y line       = none,
    tickwidth         = 0pt,
    x axis line style={line width=4pt},
    %enlarge x limits  = 0.2,
    %enlarge y limits  = 0.02,
    symbolic x coords = {de-en, fi-en, gu-en, kk-en, lt-en, ru-en, zh-en},
    %nodes near coords,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.08cm,0.1cm);
    },
    legend cell align={left},
    legend style={draw=none,
            at={(1,2.2), font=\small,
            /tikz/every even column/.append style={column sep=1.7cm}},
    },
    legend columns=5,
    reverse legend=true
  ]
  % N.B. no spaces in coordinates!
 
  
  %treelstm-plain degraded 19
  \addlegendentry{\treelstmplain}
  \addplot coordinates { 
    (de-en,7.09) (fi-en,7.24) (gu-en,6.14) (kk-en,6.16) (lt-en,7.41) (ru-en,7.97) (zh-en,6.47) 
  };
  
  % treelstm-semhash degraded 19
  %\addlegendentry{\treelstmsemhash}
  %\addplot coordinates { 
  %  (de-en,6.92) (fi-en,6.85) (gu-en,6.37) (kk-en,5.61) (lt-en,7.18) (ru-en,7.45) (zh-en,6.24) 
  %};
  
  % laser degraded 19
  \addlegendentry{laser}
  \addplot coordinates { 
    (de-en,6.98) (fi-en,6.99) (gu-en,6.07) (kk-en,5.91) (lt-en,7.08) (ru-en,7.54) (zh-en,6.19) 
  };
  
  % Random degraded 19
  \addlegendentry{random}
  \addplot coordinates { 
    (de-en,5.07) (fi-en,5.11) (gu-en,4.5) (kk-en,4.33) (lt-en,6.01) (ru-en,5.66) (zh-en,4.9) 
  };
  
  % sampled degraded 19
  \addlegendentry{sample}
  \addplot coordinates { 
    (de-en,7.3) (fi-en,7.6) (gu-en,6.5) (kk-en,6.4) (lt-en,7.4) (ru-en,8.0) (zh-en,7.3)
  };
  
  % Beam degraded 19
  \addlegendentry{beam}
  \addplot coordinates { 
    (de-en,6.71) (fi-en,6.97) (gu-en,5.93) (kk-en,5.92) (lt-en,7.1) (ru-en,7.25) (zh-en,5.72) 
  };
  
  % legend (must correspond to order of plots above)
  %\legend{\treelstmplain, \treelstmsemhash, laser, random, sampled, beam}
  %\legend{beam, sampled, random, laser, \treelstmsemhash, \treelstmplain}
\end{axis}
%
\begin{axis}[
    height=3.3cm,
    width=10cm,
    x dir=reverse,
    at=(negative2.north west),
    minor y tick num=1,
    yminorgrids,
    ymajorgrids,
    ytick distance=4,
    minor y grid style={line width=.2pt,draw=gray!50},
    every y tick label/.append style={font=\small}, %yshift=0.5ex},
    ybar=-0pt,
    xtick=\empty,
    ylabel={\small\% improved},
    ymin=0, ymax=11,
    bar width=-4pt,
    x axis line style = { opacity = 0 },
    %axis x line       = none,
    tickwidth         = 0pt,
    x axis line style={line width=4pt},
    %enlarge x limits  = 0.2,
    %enlarge y limits  = 0.02,
    symbolic x coords = {de-en, fi-en, gu-en, kk-en, lt-en, ru-en, zh-en},
    %nodes near coords,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
    legend cell align={left},
    legend style={draw=none,
            at={(2,1)}
    },
  ]
  % N.B. no spaces in coordinates!
 
  %treelstm-plain improved 19
  \addplot coordinates { 
  (de-en,7.62)(fi-en,8.19)(gu-en,7.19)(kk-en,6.62)(lt-en,8.92)(ru-en,8.24)(zh-en,6.3)
  };
  
  % treelstm-semhash improved 19
  %\addplot coordinates { 
  %(de-en,7.12)(fi-en,7.87)(gu-en,6.81)(kk-en,6.16)(lt-en,8.87)(ru-en,8.17)(zh-en,6.24)
  %};
  
  % laser improved 19
  \addplot coordinates { 
  (de-en,7.34)(fi-en,7.82)(gu-en,6.7)(kk-en,6.14)(lt-en,8.71)(ru-en,8.01)(zh-en,6.09)
  };
  
  % Random improved 19
  \addplot coordinates { 
  (de-en,5.13)(fi-en,5.72)(gu-en,4.99)(kk-en,4.64)(lt-en,6.88)(ru-en,6.08)(zh-en,4.83)
  };
  
  % sampled improved 19
  \addplot coordinates { 
    (de-en,7.9) (fi-en,8.5) (gu-en,7.7) (kk-en,7.0) (lt-en,9.6) (ru-en,9.0) (zh-en,7.5)
  };
  
  % Beam improved 19
  \addplot coordinates { 
    (de-en,7.06)(fi-en,8.06)(gu-en,6.66)(kk-en,6.1)(lt-en,8.56)(ru-en,8.01)(zh-en,5.72)
  };
  
  % legend (must correspond to order of plots above)
  %\legend{beam, sampled, random, Laser, \treelstmsemhash, \treelstmplain}
  \end{axis}
\end{tikzpicture}}
%\caption{\label{fig:improve-degrade-wmt19}WMT19 test sets}
%\end{subfigure}
\caption{\label{fig:improvements-vs-degradations}\% improved and degraded (with respect to single-reference sentence-\bleu) for methods with +5 references. %Similar results are observed for WMT18.\rachel{add new sampled scores}
}
\end{figure}

==> figures/ktop_deen.tex <==
\begin{subfigure}{\linewidth}
\centering
\resizebox{0.83\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=4.2cm,
		width=\linewidth,
		grid=major,
		xmin=4,
		%\xmax=16,
		xmax=12,
		ymax=1,
		ylabel = Pearson's $r$,
		%label style={font=\small},
		xlabel = $k$, 
		xtick distance = 2,
		tick label style={font=\small},
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=4
	]
	
%\addlegendentry{\bleu}
\addplot coordinates {
(4, -0.787) (5, 0.366) (6, 0.46) (7, 0.482) (8, 0.544) (9, 0.656) (10, 0.554) (11, 0.687) (12, 0.646)};
%\(13, 0.713) (14, 0.767) (15, 0.827) (16, 0.89)};
%\addlegendentry{+1}
\addplot coordinates {
(4, -0.777) (5, 0.365) (6, 0.474) (7, 0.474) (8, 0.545) (9, 0.669) (10, 0.583) (11, 0.701) (12, 0.646)};
%\(13, 0.71) (14, 0.792) (15, 0.86) (16, 0.918) };
%\addlegendentry{parBLEU-b-2}
%\addplot coordinates {
%(4, -0.768) (5, 0.365) (6, 0.479) (7, 0.472) (8, 0.547) (9, 0.672) (10, 0.589) (11, 0.708) (12, 0.658) (13, 0.718) (14, 0.798) (15, 0.866) (16, 0.921)};
%\addlegendentry{+5}
\addplot coordinates {
(4, -0.757) (5, 0.345) (6, 0.483) (7, 0.472) (8, 0.559) (9, 0.682) (10, 0.599) (11, 0.719) (12, 0.669)};
%\(13, 0.726) (14, 0.81) (15, 0.875) (16, 0.928)};
%\addlegendentry{parBLEU-b-10}
%\addplot coordinates {
%(4, -0.741) (5, 0.348) (6, 0.494) (7, 0.487) (8, 0.576) (9, 0.693) (10, 0.609) (11, 0.729) (12, 0.686) (13, 0.74) (14, 0.822) (15, 0.885) (16, 0.934)};
%\addlegendentry{+20}
\addplot coordinates {
(4, -0.721) (5, 0.36) (6, 0.521) (7, 0.499) (8, 0.595) (9, 0.704) (10, 0.61) (11, 0.735) (12, 0.69)};
%\(13, 0.743) (14, 0.825) (15, 0.888) (16, 0.936)};
\end{axis}
\end{tikzpicture}}
%\caption{\label{fig:ktop-deen} System-level correlation \bleu for de--en compared with adding +1, +5 and +20 references (produced by beam search) for the top $k$ MT systems.}
\end{subfigure}

==> figures/ktop_fien.tex <==
\begin{subfigure}{\linewidth}
\centering
\resizebox{0.83\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=4.2cm,
		width=\linewidth,
		grid=major,
		xmin=4,
		xmax=12,
		ymax=1,
		ylabel = Pearson's $r$,
		%label style={font=\small},
		%\xlabel = $k$, 
		tick label style={font=\small},
		ymin=-1,
		xtick distance = 2,
		xticklabels={,,,,,\hphantom{$12$}},
        axis x line*=bottom,
        axis y line*=left,
        legend style={
		    draw=none,
            at={(0.5, 1.3)}, 
            anchor=north,
            legend columns=-1,
            font=\small
                    },
        % legend style={
        %     draw=none,
        %     at={(0.9,0.75), 
        %     font=\small,
        %     /tikz/every even column/.append style={column sep=0.9cm}},
        %     },
    %legend columns=1
	]
	
\addlegendentry{\bleu}
\addplot coordinates {
(3, 0.545) (4, -0.345) (5, 0.824) (6, 0.892) (7, 0.945) (8, 0.966) (9, 0.955) (10, 0.962) (11, 0.969) (12, 0.985)
};
\addlegendentry{+1}
\addplot coordinates {
(3, 0.763) (4, 0.239) (5, 0.948) (6, 0.946) (7, 0.972) (8, 0.979) (9, 0.96) (10, 0.966) (11, 0.975) (12, 0.984)
};
%\addlegendentry{+2}
%\addplot coordinates {
%(3, 0.788) (4, 0.432) (5, 0.962) (6, 0.949) (7, 0.973) (8, 0.979) (9, 0.961) (10, 0.967) (11, 0.976) (12, 0.984)
%};
\addlegendentry{+5}
\addplot coordinates {
(3, 0.859) (4, 0.764) (5, 0.988) (6, 0.962) (7, 0.979) (8, 0.982) (9, 0.967) (10, 0.972) (11, 0.98) (12, 0.984) 
};
%\addlegendentry{+10}
%\addplot coordinates {
%(3, 0.911) (4, 0.901) (5, 0.994) (6, 0.966) (7, 0.98) (8, 0.983) (9, 0.969) (10, 0.973) (11, 0.981) (12, 0.984)
%};
\addlegendentry{+20}
\addplot coordinates {
(3, 0.992) (4, 0.994) (5, 0.993) (6, 0.975) (7, 0.984) (8, 0.985) (9, 0.975) (10, 0.979) (11, 0.985) (12, 0.985) 
};
\end{axis}
\end{tikzpicture}}
%\caption{\label{fig:ktop-ruen} Pearson correlation of \bleu for fi-en compared with adding +1, +5 and +20 references (produced by beam search) for the top $k$ MT systems.}
\end{subfigure}

==> figures/ktop_ruen.tex <==
\begin{figure}[!t]
\centering
\resizebox{0.83\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=4.2cm,
		width=\linewidth,
		grid=major,
		xmin=4,
		xmax=14,
		ymax=1,
		ylabel = Pearson's $r$,
		xlabel = $k$, 
		xtick distance = 2,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=1
	]
	
\addlegendentry{\bleu}
\addplot coordinates {
(4, -0.219) (5, -0.167) (6, -0.117) (7, 0.178) (8, 0.351) (9, 0.555) (10, 0.555) (11, 0.68) (12, 0.781) (13, 0.845) (14, 0.862)};
\addlegendentry{+1}
\addplot coordinates {
(4, -0.188) (5, -0.091) (6, -0.044) (7, 0.268) (8, 0.467) (9, 0.656) (10, 0.635) (11, 0.726) (12, 0.807) (13, 0.878) (14, 0.909)
};
\addlegendentry{+2}
\addplot coordinates {
(4, -0.177) (5, -0.071) (6, -0.015) (7, 0.29) (8, 0.491) (9, 0.671) (10, 0.65) (11, 0.735) (12, 0.813) (13, 0.882) (14, 0.914)
};
\addlegendentry{+5}
\addplot coordinates {
(4, -0.139) (5, -0.012) (6, 0.035) (7, 0.34) (8, 0.535) (9, 0.701) (10, 0.675) (11, 0.748) (12, 0.819) (13, 0.887) (14, 0.921)
};
\addlegendentry{+10}
\addplot coordinates {
(4, -0.129) (5, 0.007) (6, 0.057) (7, 0.359) (8, 0.556) (9, 0.714) (10, 0.687) (11, 0.753) (12, 0.821) (13, 0.888) (14, 0.924)};
\addlegendentry{+20}
\addplot coordinates {
(4, -0.098) (5, 0.044) (6, 0.096) (7, 0.395) (8, 0.591) (9, 0.732) (10, 0.709) (11, 0.763) (12, 0.827) (13, 0.891) (14, 0.929) 
};
\end{axis}
\end{tikzpicture}}
%\caption{\label{fig:ktop-ruen} Pearson correlation of \bleu for fi-en compared with adding +1, +5 and +20 references (produced by beam search) for the top $k$ MT systems.}
\end{figure}

==> figures/subsets-de.tex <==
\begin{subfigure}{\linewidth}
\centering
\resizebox{0.85\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=4.8cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=2000,
		ymax=0.935,
		xticklabels={},
		ymin=0.860,
		ylabel = Pearson's $r$,
		%xlabel = \# test set sentences, 
		xticklabels={,,,,,\hphantom{$2,000$}},
		%xtick distance = 2,
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1,1.25), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=5
	]
	
% standard single reference BLEU
\addlegendentry{Orig. ref.}
\addplot[color=black,mark=triangle] coordinates {
(100,0.86040) (200,0.88600) (300,0.86640) (400,0.89160) (500,0.89400) (600,0.89000) (700,0.89100) (800,0.89080) (900,0.88420) (1000,0.88200) (1100,0.88980) (1200,0.89120) (1300,0.88540) (1400,0.88800) (1500,0.88900) (1600,0.88800) (1700,0.88680) (1800,0.88980) (1900,0.89080) (2000,0.89100)
};

\addlegendentry{+1}
\addplot[color=gray,mark=square] coordinates {
(100,0.89440) (200,0.90780) (300,0.89920) (400,0.91580) (500,0.91880) (600,0.91320) (700,0.91360) (800,0.91460) (900,0.90860) (1000,0.91000) (1100,0.91520) (1200,0.91320) (1300,0.91020) (1400,0.91260) (1500,0.91220) (1600,0.91240) (1700,0.91120) (1800,0.91360) (1900,0.91480) (2000,0.91400)
};

\addlegendentry{+5}
\addplot[color=blue,mark=|] coordinates {
(100,0.90640) (200,0.92220) (300,0.91220) (400,0.92880) (500,0.93040) (600,0.92460) (700,0.92600) (800,0.92780) (900,0.92460) (1000,0.92480) (1100,0.92680) (1200,0.92660) (1300,0.92520) (1400,0.92660) (1500,0.92620) (1600,0.92580) (1700,0.92560) (1800,0.92740) (1900,0.92820) (2000,0.92600)
};

\addlegendentry{+10}
\addplot[color=teal,mark=o] coordinates {
(100,0.90880) (200,0.92440) (300,0.91540) (400,0.93100) (500,0.93100) (600,0.92620) (700,0.92760) (800,0.92880) (900,0.92600) (1000,0.92680) (1100,0.92840) (1200,0.92800) (1300,0.92660) (1400,0.92720) (1500,0.92820) (1600,0.92800) (1700,0.92700) (1800,0.92860) (1900,0.92940) (2000,0.92800)
};

\addlegendentry{+20}
\addplot[color=red,mark=x] coordinates {
(100,0.91260) (200,0.92700) (300,0.91680) (400,0.93260) (500,0.93100) (600,0.92900) (700,0.92960) (800,0.93060) (900,0.92900) (1000,0.92900) (1100,0.93140) (1200,0.93000) (1300,0.92980) (1400,0.93020) (1500,0.93100) (1600,0.93100) (1700,0.93040) (1800,0.93100) (1900,0.93260) (2000,0.93200)
};


\end{axis}
\end{tikzpicture}}
\end{subfigure}

==> figures/subsets-gu.tex <==
\begin{subfigure}{\linewidth}
\centering
\resizebox{0.85\linewidth}{!}{
\pgfplotsset{
  every axis plot/.append style={line width=0.9pt}
}
\begin{tikzpicture}

	\begin{axis}[
		height=4.8cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		xmax=2000,
		ymax=0.82,
		ymin=0.76,
		ylabel = Pearson's $r$,
		xlabel = \# test set sentences, 
		%xtick distance = 2,
		legend style={
            at={(1,-0.2)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none,
            at={(1.4,1), font=\small,
            /tikz/every even column/.append style={column sep=0.9cm}},
    },
    legend columns=4
	]
	
% standard single reference BLEU
%\addlegendentry{Original reference}
\addplot[color=black,mark=triangle] coordinates {
(100, 0.77690) (200, 0.80620) (300, 0.80120) (400, 0.80420) (500, 0.79900) (600, 0.79750) (700, 0.79680) (800, 0.80040) (900, 0.79740) (1000, 0.79860)
};

\addplot[color=gray,mark=square] coordinates {
(100, 0.77420) (200, 0.80520) (300, 0.79930) (400, 0.80210) (500, 0.79750) (600, 0.79540) (700, 0.79500) (800, 0.79860) (900, 0.79690) (1000, 0.79680)
};

\addplot[color=blue,mark=|] coordinates {
(100, 0.78170) (200, 0.80800) (300, 0.79950) (400, 0.80280) (500, 0.79840) (600, 0.79580) (700, 0.79700) (800, 0.80040) (900, 0.79770) (1000, 0.79900)
};

\addplot[color=teal,mark=o] coordinates {
(100, 0.77990) (200, 0.80740) (300, 0.79900) (400, 0.80230) (500, 0.79720) (600, 0.79460) (700, 0.79580) (800, 0.79930) (900, 0.79730) (1000, 0.79740)
};

\addplot[color=red,mark=x] coordinates {
(100, 0.77640) (200, 0.80380) (300, 0.79460) (400, 0.79690) (500, 0.79310) (600, 0.78880) (700, 0.79050) (800, 0.79440) (900, 0.79190) (1000, 0.79220)
};
\end{axis}
\end{tikzpicture}}
\end{subfigure}

==> figures/wmt18-sys-level-baseline-beam-size.tex <==

\begin{figure}[!ht]
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		ymax=1,
		legend style={
            at={(1,-0.1)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left
	]
	
\addlegendentry{cs-en}
\addplot coordinates {
(0, 0.9699558974407793)
(1, 0.9784503252959094) (2, 0.9788656909811242) (3, 0.9792170813840158) (4, 0.9800225415709335) (5, 0.9800019007139098) (10, 0.981038500652896) (15, 0.9831670303592513) (20, 0.9841438677152735) };


\addlegendentry{de-en}
\addplot coordinates {
(0, 0.9706257398725842)
(1, 0.974049520365666) (2, 0.9745354242073392) (3, 0.9749224244678821) (4, 0.9751641724062357) (5, 0.9756227221761089) (10, 0.9764282620940885) (15, 0.9768928197454235) (20, 0.9772756219214305) };

\addlegendentry{et-en}
\addplot coordinates {
(0, 0.9865026221180698)
(1, 0.993553325901097) (2, 0.9942091260779877) (3, 0.994319376584323) (4, 0.9943729583331947) (5, 0.9945235685368026) (10, 0.9947775620522249) (15, 0.9946810488658908) (20, 0.9945938658535992) };

\addlegendentry{fi-en}
\addplot coordinates {
(0, 0.9726186216681184)
(1, 0.9732347002612357) (2, 0.9748852837050566) (3, 0.9764067695162245) (4, 0.9767707868548403) (5, 0.9771959308084694) (10, 0.9773397755049535) (15, 0.9776413020917015) (20, 0.9777600960497629) };


\addlegendentry{ru-en}
\addplot coordinates {
(0, 0.979150659139885)
(1, 0.9700134007705666) (2, 0.9693232111418995) (3, 0.9693622738555836) (4, 0.9690984673504328) (5, 0.9690571640395175) (10, 0.9689487096723096) (15, 0.9691322296838456) (20, 0.9692899276863838) };


%\addlegendentry{tr-en}
%\addplot coordinates {
%(0, -0.6517934896428283)
%(1, 0.26401843695507493) (2, 0.35671596351073903) (3, 0.40491510293768906) (4, 0.4350175745861419) (5, 0.4489876391696682) (10, 0.465872498536147) (15, 0.48028492263945) (20, 0.4875352860000931) };


\addlegendentry{zh-en}
\addplot coordinates {
(0, 0.977727420542417)
(1, 0.983166437934473) (2, 0.9832004355864565) (3, 0.9831642417460859) (4, 0.9832708789436715) (5, 0.9834214100178553) (10, 0.9836480291485368) (15, 0.9837510078974703) (20, 0.9835604687056448) };
	
	\end{axis}
\end{tikzpicture}
\caption{\label{fig:baseline-beam}Pearson correlation of the baseline model (adding 0-20 synthetic references) on newstest2018.}
\end{figure}

==> figures/wmt18-sys-level-treelstm-plain.tex <==

% Tested at 180000 updates

\begin{figure}[!ht]
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		ymax=1,
		legend style={
            at={(1,-0.1)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left
	]
	
\addlegendentry{cs-en}
\addplot coordinates {
(1, 0.9719181075445532) (3, 0.9691354115981897) (4, 0.9668480677499631) (5, 0.9669352751647182) (10, 0.9671037199432115) (15, 0.9693456913576557) (20, 0.9695114690103398) };


\addlegendentry{de-en}
\addplot coordinates {
(1, 0.9735117412723524) (3, 0.9742922775866769) (4, 0.9746546407442933) (5, 0.9748433586819013) (10, 0.9756662463617225) (15, 0.9759058963690166) (20, 0.9762184422046085) };


\addlegendentry{et-en}
\addplot coordinates {
(1, 0.9938829850364013) (3, 0.9948752339337202) (4, 0.995038391766761) (5, 0.9951287218829635) (10, 0.9945528059460838) (15, 0.9944721775567399) (20, 0.9943723639534127) };


\addlegendentry{fi-en}
\addplot coordinates {
(1, 0.9729036758938315) (3, 0.9729187032141537) (4, 0.9721052292346751) (5, 0.9720470920607841) (10, 0.9716083058025506) (15, 0.9706410003241999) (20, 0.9700529928415806) };


\addlegendentry{ru-en}
\addplot coordinates {
(1, 0.9702669990917291) (3, 0.9688140792475273) (4, 0.9681027960957158) (5, 0.9678254452562053) (10, 0.9664389354144507) (15, 0.9656738076640773) (20, 0.9656686450469463) };


%\addlegendentry{tr-en}
%\addplot coordinates {
%(1, 0.18772517144587383) (3, 0.4776880955573794) (4, 0.554281299559342) (5, 0.5914873919248868) (10, 0.6724652623500893) (15, 0.6625874534806785) (20, 0.667081244555341) };


\addlegendentry{zh-en}
\addplot coordinates {
(1, 0.9837150999751727) (3, 0.9824890624202735) (4, 0.9825576997419737) (5, 0.9821113351881224) (10, 0.9808558710302636) (15, 0.9797865940639269) (20, 0.9788268598579235) };
	
	\end{axis}
\end{tikzpicture}
\caption{\label{fig:treelstm-plain-beam}Pearson correlation of the \textsc{treelstm-plain} model (adding 0-20 synthetic references) on newstest2018.}
\end{figure}

==> figures/wmt18-sys-level-treelstm-semhash.tex <==

% Tested at 560000 updates

\begin{figure}[!ht]
\begin{tikzpicture}

	\begin{axis}[
		height=7cm,
		width=\linewidth,
		grid=major,
		xmin=0,
		ymax=1,
		legend style={
            at={(1,-0.1)},
            legend columns=3,
            draw=none},
        axis x line*=bottom,
        axis y line*=left
	]
	
\addlegendentry{cs-en}
\addplot coordinates {
(0, 0.9699558974407793)
(1, 0.9771662592809492) (2, 0.9757117982113864) (3, 0.9761732446159287) (4, 0.9779457926791271) (5, 0.9768933104746385) (10, 0.9747212527566731) (15, 0.9753929792564737) (20, 0.9747806091167381) };


\addlegendentry{de-en}
\addplot coordinates {
(0, 0.9706257398725842)
(1, 0.9742704047945244) (2, 0.9747206951565001) (3, 0.9746362732708522) (4, 0.9749168874702896) (5, 0.9748351980779154) (10, 0.9751381528882141) (15, 0.974931865365918) (20, 0.9751895706757441) };


\addlegendentry{et-en}
\addplot coordinates {
(0, 0.9865026221180698)
(1, 0.9932422787204823) (2, 0.9941729215344327) (3, 0.9944553804233175) (4, 0.994544421911668) (5, 0.9945706153536553) (10, 0.994613077295907) (15, 0.9945781015205554) (20, 0.9945546852641635) };


\addlegendentry{fi-en}
\addplot coordinates {
(0, 0.9726186216681184)
(1, 0.974999681557634) (2, 0.9738224437330378) (3, 0.9740639437231203) (4, 0.9732881835057909) (5, 0.9723262812070936) (10, 0.972542752915038) (15, 0.971861165814072) (20, 0.972574483825288) };


\addlegendentry{ru-en}
\addplot coordinates {
(0, 0.979150659139885)
(1, 0.9727683671816885) (2, 0.9726522357384939) (3, 0.9719971056348844) (4, 0.9717749550200824) (5, 0.9716874668708148) (10, 0.9704337915194948) (15, 0.9699367928703048) (20, 0.9693544552668751) };


%\addlegendentry{tr-en}
%\addplot coordinates {
%(1, 0.1658597896806812) (2, 0.2567889692360614) (3, 0.32590657417331903) (4, 0.36752035133191635) (5, 0.41101029760814967) (10, 0.5064042343914955) (15, 0.5537941179344452) (20, 0.5676974634118364) };


\addlegendentry{zh-en}
\addplot coordinates {
(0, 0.977727420542417)
(1, 0.9834886889849691) (2, 0.9837241407956036) (3, 0.9837120757026272) (4, 0.9831325518352468) (5, 0.9828826495356104) (10, 0.9822194018102582) (15, 0.9815691781168164) (20, 0.9812859855609704) };
	
	\end{axis}
\end{tikzpicture}
\caption{\label{fig:treelstm-semhash-beam}Pearson correlation of the \textsc{treelstm-semash} model (adding 0-20 synthetic references) on newstest2018.}
\end{figure}
